Scattering Properties of Spherical Time-Varying Conductive Shells

Harmonic generation in the scattered fields produced by a dielectric sphere coated with a time-varying conductive shell is studied using a Mie theory approach hybridized with conversion matrix methods. Analytic results are derived for plane wave incidence as well as in a more general transition matrix setting. An equivalent transmission line approach is also discussed. Numerical examples validate the derived expressions through comparison with purely numerical methods and convergence characteristics are explored. Several additional examples illustrate unique trends in far- and near-field scattering.

==> figures/fig-01-sphere.tex <==
%% helper macros
    \newcommand\pgfmathsinandcos[3]{%
        \pgfmathsetmacro#1{sin(#3)}%
        \pgfmathsetmacro#2{cos(#3)}%
    }
    \tikzset{%
        >=latex, % option for nice arrows
        inner sep=0pt,%
        outer sep=2pt,%
        mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
            fill=black,circle}%
    }

    \begin{tikzpicture}

    \def\R{1.5} % sphere radius
    \def\angEl{35} % elevation angle
    \def\angleLongitudeP{-110} % longitude of point P
    \def\angleLongitudeQ{-45} % longitude of point Q
    \def\angleLatitudeQ{30} % latitude  Q    ; 0 latitude of P 
    \def\angleLongitudeA{-20} % longitude of point A

    \draw[->] (0,0) -- (2,0) node[right]{$z$};
    \shade[ball color=orange!80,opacity=.75,draw=black] (0,0) circle (\R);
    \tdplotsetmaincoords{90+\angEl}{-5}
    \begin{scope}[tdplot_main_coords]
    \path (0,0,0) coordinate (O);
    \draw[fill=blue!50,opacity=0.5] plot[variable=\t,domain=0:90] (xyz spherical cs:radius=\R,longitude=0,latitude=\t) -- (O) -- cycle;
    \draw[fill=blue!30,opacity=0.5] plot[variable=\t,domain=0:90] (xyz spherical cs:radius=\R,longitude=60,latitude=\t) -- (O) -- cycle;
    \draw[fill=blue!10,opacity=0.5] plot[variable=\t,domain=0:60] (xyz spherical cs:radius=\R,longitude=\t,latitude=0) -- (O) -- cycle;
    \end{scope}
    
    \node at (0.5,0.4) {$\varepsilon_\T{d}$};
        \node at (0.4,-0.5) {$\mu_\T{d}$};
    \node at (-0.7,-0.4) {$\sigma(t)$};
    
    \draw (-2.5,-0.5) -- (-2.5,0.5);
    \draw (-2.7,-0.5) -- (-2.7,0.5) node[above] {$e^\T{i}(t)$};
    \draw (-2.9,-0.5) -- (-2.9,0.5);
    \draw[->] (-3.1,0)--(-2.1,0);
    
    \begin{scope}[shift={(5,2)},rotate=30]
        \draw (-2.5,-0.5) -- (-2.5,0.5);
        \draw (-2.7,-0.5) -- (-2.7,0.5) node[above] {$e^\T{s}(t)$~~~~};
        \draw (-2.9,-0.5) -- (-2.9,0.5);
        \draw[->] (-3.1,0)--(-2.1,0);
    \end{scope}

    \end{tikzpicture}    

==> figures/fig-02-tline.tex <==
    \begin{circuitikz}[
		%Environment Config
		%line width=0.75,
		%Style Variable
		text pos/.store in=\tpos,text pos=0.5,
		text anchor/.store in=\tanchor,text anchor={north:12pt},
		Tline/.style={%Style for the voltage reference
			draw,
			postaction={decorate,decoration={markings,mark=at position 10pt with {\coordinate (a) at (90:3.5pt);}}},
			postaction={decorate,decoration={markings,mark=at position \tpos with {\node at (\tanchor){\small #1};}}},
			postaction={decorate,decoration={markings,mark=at position \pgfdecoratedpathlength-10pt with {\coordinate (b) at (-90:3.5pt);\draw[fill=yellow!10](a) rectangle (b);}}}
		},
		]
			\draw[Tline,text anchor=90:12pt](-1,0) -- (2,0);
			\draw[Tline=$\M{Y}_{1/4}$,text anchor=90:12pt](-1,1.5) -- (2,1.5);
			\draw[Tline=$\M{Y}_{1\T{d}}$,text anchor=90:12pt](2,1.5) -- (5,1.5);
			\draw[Tline,text anchor=90:12pt](2,0) -- (5,0);
			\draw (2,0) to[/tikz/circuitikz/bipoles/length=1cm,generic,l_=$~\V{\sigma}$] (2,1.5);
			%\draw[->] (2,-1)--(1.5,-1) node[left] {$r$};
			\draw[dashed] (2,-1) node[below]{$r=a$}-- (2,0);
			\draw[->] (1.25,-0.5) node[below left] {$\M{Y}_\T{in}$} --(1.25,0.75)--(1.5,0.75);
			
			\node[tape, fill=white, draw=none, minimum height=0.7cm, minimum width=0.5cm, rotate=90] at (-0.8,0) {};
			\node[tape, fill=white, draw=none, minimum height=0.7cm, minimum width=0.5cm, rotate=90] at (-0.8,1.5) {};
			\node[tape, fill=white, draw=none, minimum height=0.7cm, minimum width=0.5cm, rotate=90] at (4.8,0) {};
			\node[tape, fill=white, draw=none, minimum height=0.7cm, minimum width=0.5cm, rotate=90] at (4.8,1.5) {};
			\node at (5,0.75) {$\cdots$};
			\node at (-1,0.75) {$\cdots$};
			\end{circuitikz}
